Brezzi--Douglas--Marini interpolation on anisotropic simplices and prisms

The Brezzi--Douglas--Marini interpolation error on anisotropic elements has been analyzed in two recent publications, the first focusing on simplices with estimates in $L^2$, the other considering parallelotopes with estimates in terms of $L^p$-norms. This contribution provides generalized estimates for anisotropic simplices for the $L^p$ case, $1\leq p\leq\infty$, and shows new estimates for anisotropic prisms with triangular base.

==> Figures/src/Prism_element.tikz <==
\tikzsetnextfilename{Prism_element}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		axis lines=center,
		view={120}{35},
		xtick={0.2}, ytick={0.1}, ztick={1},
		xticklabels={$h_1$}, yticklabels={$h_2$}, zticklabels={$h_3$},
		xtick align=outside, ytick align=outside, ztick align=outside,
		xticklabel style={anchor=east}, yticklabel style={anchor=west},
		xlabel=$\tilde{x}_1$, ylabel=$\tilde{x}_2$, zlabel=$\tilde{x}_3$,
		xlabel style={anchor=east}, ylabel style={anchor=south west}, zlabel style={anchor=south east},
		xmin=0, xmax=1.5,
		ymin=0, ymax=1.5,
		zmin=0, zmax=1.5,
		scale only axis,
		width=0.3\textwidth,
		height=0.3\textwidth,
	]		
		\draw[thick, blue, rounded corners=0.1pt] (0.2,0,1) -- (0,0,1) -- (0,0.1,1) -- (0,0.1,0) -- (0.2,0,0) -- (0.2,0,1) -- (0,0.1,1);
		\draw[thick, blue, densely dashed] (0.2,0,0) -- (0,0,0) -- (0,0.1,0);
		\draw[thick, blue, densely dashed] (0,0,0) -- (0,0,1);
		\node at (0,1.25,1.25) {$\tilde{P}$};
	\end{axis}
\end{tikzpicture}%

==> Figures/src/Prism_reference_element.tikz <==
\tikzsetnextfilename{Prism_reference_element}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		axis lines=center,
		view={120}{35},
		xtick={1}, ytick={1}, ztick={1},
		xtick align=outside, ytick align=outside, ztick align=outside,
		xticklabel style={anchor=east}, yticklabel style={anchor=west},
		xlabel=$\hat{x}_1$, ylabel=$\hat{x}_2$,zlabel=$\hat{x}_3$,
		xlabel style={anchor=east}, ylabel style={anchor=south west}, zlabel style={anchor=south east},
		xmin=0, xmax=1.5,
		ymin=0, ymax=1.5,
		zmin=0, zmax=1.5,
		scale only axis,
		width=0.3\textwidth,
		height=0.3\textwidth,
	]
		\draw[thick, blue, rounded corners=0.1pt] (1,0,1) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- (1,0,0) -- (1,0,1) -- (0,1,1);
		\draw[thick, blue, densely dashed] (1,0,0) -- (0,0,0) -- (0,1,0);
		\draw[thick, blue, densely dashed] (0,0,0) -- (0,0,1);
		\node[anchor=north west] at (1,0,0) {$\vec{p}_1$};
		\node[anchor=north east] at (0,1,0) {$\vec{p}_2$};
		\node[anchor=east] at (0,0,0) {$\vec{p}_3$};
		\node[anchor=east] at (1,0,1) {$\vec{p}^1$};
		\node[anchor=north east] at (0,1,1) {$\vec{p}^2$};
		\node[anchor=south west] at (0,0,1) {$\vec{p}^3$};
		\node at (0,1.25,1.25) {$\hat{P}$};
	\end{axis}
	
\end{tikzpicture}%
